Catalog Dynamics: Impact of Content Publishing and Perishing on the Performance of a LRU Cache

The Internet heavily relies on Content Distribution Networks and transparent caches to cope with the ever-increasing traffic demand of users. Content, however, is essentially versatile: once published at a given time, its popularity vanishes over time. All requests for a given document are then concentrated between the publishing time and an effective perishing time. In this paper, we propose a new model for the arrival of content requests, which takes into account the dynamical nature of the content catalog. Based on two large traffic traces collected on the Orange network, we use the semi-experimental method and determine invariants of the content request process. This allows us to define a simple mathematical model for content requests; by extending the so-called "Che approximation", we then compute the performance of a LRU cache fed with such a request process, expressed by its hit ratio. We numerically validate the good accuracy of our model by comparison to trace-based simulation.

==> figs/lambda_fit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.73,0.73,0.73}%
      \put(689,330){\makebox(0,0){\strut{}\scriptsize -10}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(1408,330){\makebox(0,0){\strut{}\scriptsize -9}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2127,330){\makebox(0,0){\strut{}\scriptsize -8}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2846,330){\makebox(0,0){\strut{}\scriptsize -7}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3565,330){\makebox(0,0){\strut{}\scriptsize -6}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4284,330){\makebox(0,0){\strut{}\scriptsize -5}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(689,2881){\makebox(0,0){\strut{}\scriptsize -11}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(1408,2881){\makebox(0,0){\strut{}\scriptsize -10}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2127,2881){\makebox(0,0){\strut{}\scriptsize -9}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2846,2881){\makebox(0,0){\strut{}\scriptsize -8}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3565,2881){\makebox(0,0){\strut{}\scriptsize -7}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4284,2881){\makebox(0,0){\strut{}\scriptsize -6}}%
      \csname LTb\endcsname%
      \put(2486,154){\makebox(0,0){\strut{}\scriptsize \textbf{YT} Rate [docs/ms] (log)}}%
      \put(2486,3056){\makebox(0,0){\strut{}\scriptsize \textbf{VoD} Rate [docs/ms] (log)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3986,2488){\makebox(0,0)[r]{\strut{}\scriptsize Est VoD}}%
      \csname LTb\endcsname%
      \put(3986,2268){\makebox(0,0)[r]{\strut{}\scriptsize Fit-W VoD}}%
      \csname LTb\endcsname%
      \put(3986,2048){\makebox(0,0)[r]{\strut{}\scriptsize Est YT}}%
      \csname LTb\endcsname%
      \put(3986,1828){\makebox(0,0)[r]{\strut{}\scriptsize Fit-G YT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/lambda_fit}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/lambda_fit_ge3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.73,0.73,0.73}%
      \put(689,330){\makebox(0,0){\strut{}\scriptsize -10}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(1408,330){\makebox(0,0){\strut{}\scriptsize -9}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2127,330){\makebox(0,0){\strut{}\scriptsize -8}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2846,330){\makebox(0,0){\strut{}\scriptsize -7}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3565,330){\makebox(0,0){\strut{}\scriptsize -6}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4284,330){\makebox(0,0){\strut{}\scriptsize -5}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(689,2881){\makebox(0,0){\strut{}\scriptsize -11}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(1408,2881){\makebox(0,0){\strut{}\scriptsize -10}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2127,2881){\makebox(0,0){\strut{}\scriptsize -9}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2846,2881){\makebox(0,0){\strut{}\scriptsize -8}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3565,2881){\makebox(0,0){\strut{}\scriptsize -7}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4284,2881){\makebox(0,0){\strut{}\scriptsize -6}}%
      \csname LTb\endcsname%
      \put(2486,154){\makebox(0,0){\strut{}\scriptsize \textbf{YT} Rate [docs/ms] (log)}}%
      \put(2486,3056){\makebox(0,0){\strut{}\scriptsize \textbf{VoD} Rate [docs/ms] (log)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3986,2488){\makebox(0,0)[r]{\strut{}\scriptsize Est VoD}}%
      \csname LTb\endcsname%
      \put(3986,2268){\makebox(0,0)[r]{\strut{}\scriptsize Fit-W VoD}}%
      \csname LTb\endcsname%
      \put(3986,2048){\makebox(0,0)[r]{\strut{}\scriptsize Est YT}}%
      \csname LTb\endcsname%
      \put(3986,1828){\makebox(0,0)[r]{\strut{}\scriptsize Fit-G YT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/lambda_fit_ge3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/n_req_fit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,704){\makebox(0,0)[r]{\strut{}\scriptsize $10^{0}$}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1018){\makebox(0,0)[r]{\strut{}\scriptsize $10^{1}$}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1332){\makebox(0,0)[r]{\strut{}\scriptsize $10^{2}$}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1646){\makebox(0,0)[r]{\strut{}\scriptsize $10^{3}$}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1961){\makebox(0,0)[r]{\strut{}\scriptsize $10^{4}$}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2275){\makebox(0,0)[r]{\strut{}\scriptsize $10^{5}$}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2589){\makebox(0,0)[r]{\strut{}\scriptsize $10^{6}$}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2903){\makebox(0,0)[r]{\strut{}\scriptsize $10^{7}$}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(990,484){\makebox(0,0){\strut{}\scriptsize $10^{0}$}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(1512,484){\makebox(0,0){\strut{}\scriptsize $10^{1}$}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2034,484){\makebox(0,0){\strut{}\scriptsize $10^{2}$}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2556,484){\makebox(0,0){\strut{}\scriptsize $10^{3}$}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3077,484){\makebox(0,0){\strut{}\scriptsize $10^{4}$}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3599,484){\makebox(0,0){\strut{}\scriptsize $10^{5}$}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4121,484){\makebox(0,0){\strut{}\scriptsize $10^{6}$}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4643,484){\makebox(0,0){\strut{}\scriptsize $10^{7}$}}%
      \csname LTb\endcsname%
      \put(220,1803){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize Number of Requests}}}%
      \put(2816,154){\makebox(0,0){\strut{}\scriptsize Ranking}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3920,2730){\makebox(0,0)[r]{\strut{}\scriptsize VoD}}%
      \csname LTb\endcsname%
      \put(3920,2510){\makebox(0,0)[r]{\strut{}\scriptsize YT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/n_req_fit}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/orig_vs_glo.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,550){\makebox(0,0)[r]{\strut{}\scriptsize 0.0}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,761){\makebox(0,0)[r]{\strut{}\scriptsize 0.1}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,972){\makebox(0,0)[r]{\strut{}\scriptsize 0.2}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1183){\makebox(0,0)[r]{\strut{}\scriptsize 0.3}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1394){\makebox(0,0)[r]{\strut{}\scriptsize 0.4}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1606){\makebox(0,0)[r]{\strut{}\scriptsize 0.5}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1817){\makebox(0,0)[r]{\strut{}\scriptsize 0.6}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2028){\makebox(0,0)[r]{\strut{}\scriptsize 0.7}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2239){\makebox(0,0)[r]{\strut{}\scriptsize 0.8}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2450){\makebox(0,0)[r]{\strut{}\scriptsize 0.9}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2661){\makebox(0,0)[r]{\strut{}\scriptsize 1.0}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(990,330){\makebox(0,0){\strut{}\scriptsize 0.00}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(1903,330){\makebox(0,0){\strut{}\scriptsize 0.10}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2817,330){\makebox(0,0){\strut{}\scriptsize 0.20}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3730,330){\makebox(0,0){\strut{}\scriptsize 0.30}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4643,330){\makebox(0,0){\strut{}\scriptsize 0.40}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(990,2881){\makebox(0,0){\strut{}\scriptsize 0.00}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(1903,2881){\makebox(0,0){\strut{}\scriptsize 0.05}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2817,2881){\makebox(0,0){\strut{}\scriptsize 0.10}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3730,2881){\makebox(0,0){\strut{}\scriptsize 0.15}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4643,2881){\makebox(0,0){\strut{}\scriptsize 0.20}}%
      \csname LTb\endcsname%
      \put(484,1605){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize Hit Probability}}}%
      \put(2816,154){\makebox(0,0){\strut{}\scriptsize \textbf{YT} Relative Cache Size}}%
      \put(2816,3056){\makebox(0,0){\strut{}\scriptsize \textbf{VoD} Relative Cache Size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3920,1229){\makebox(0,0)[r]{\strut{}\scriptsize VoD}}%
      \csname LTb\endcsname%
      \put(3920,1053){\makebox(0,0)[r]{\strut{}\scriptsize VoD-R}}%
      \csname LTb\endcsname%
      \put(3920,877){\makebox(0,0)[r]{\strut{}\scriptsize YT}}%
      \csname LTb\endcsname%
      \put(3920,701){\makebox(0,0)[r]{\strut{}\scriptsize YT-R}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/orig_vs_glo}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/orig_vs_loc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,550){\makebox(0,0)[r]{\strut{}\scriptsize 0.0}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,761){\makebox(0,0)[r]{\strut{}\scriptsize 0.1}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,972){\makebox(0,0)[r]{\strut{}\scriptsize 0.2}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1183){\makebox(0,0)[r]{\strut{}\scriptsize 0.3}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1394){\makebox(0,0)[r]{\strut{}\scriptsize 0.4}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1606){\makebox(0,0)[r]{\strut{}\scriptsize 0.5}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1817){\makebox(0,0)[r]{\strut{}\scriptsize 0.6}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2028){\makebox(0,0)[r]{\strut{}\scriptsize 0.7}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2239){\makebox(0,0)[r]{\strut{}\scriptsize 0.8}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2450){\makebox(0,0)[r]{\strut{}\scriptsize 0.9}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2661){\makebox(0,0)[r]{\strut{}\scriptsize 1.0}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(990,330){\makebox(0,0){\strut{}\scriptsize 0.00}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(1903,330){\makebox(0,0){\strut{}\scriptsize 0.10}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2817,330){\makebox(0,0){\strut{}\scriptsize 0.20}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3730,330){\makebox(0,0){\strut{}\scriptsize 0.30}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4643,330){\makebox(0,0){\strut{}\scriptsize 0.40}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(990,2881){\makebox(0,0){\strut{}\scriptsize 0.00}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(1903,2881){\makebox(0,0){\strut{}\scriptsize 0.05}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2817,2881){\makebox(0,0){\strut{}\scriptsize 0.10}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3730,2881){\makebox(0,0){\strut{}\scriptsize 0.15}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4643,2881){\makebox(0,0){\strut{}\scriptsize 0.20}}%
      \csname LTb\endcsname%
      \put(484,1605){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize Hit Probability}}}%
      \put(2816,154){\makebox(0,0){\strut{}\scriptsize \textbf{YT} Relative Cache Size}}%
      \put(2816,3056){\makebox(0,0){\strut{}\scriptsize \textbf{VoD} Relative Cache Size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3920,1229){\makebox(0,0)[r]{\strut{}\scriptsize VoD}}%
      \csname LTb\endcsname%
      \put(3920,1053){\makebox(0,0)[r]{\strut{}\scriptsize VoD-R}}%
      \csname LTb\endcsname%
      \put(3920,877){\makebox(0,0)[r]{\strut{}\scriptsize YT}}%
      \csname LTb\endcsname%
      \put(3920,701){\makebox(0,0)[r]{\strut{}\scriptsize YT-R}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/orig_vs_loc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/orig_vs_pos.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,550){\makebox(0,0)[r]{\strut{}\scriptsize 0.0}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,761){\makebox(0,0)[r]{\strut{}\scriptsize 0.1}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,972){\makebox(0,0)[r]{\strut{}\scriptsize 0.2}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1183){\makebox(0,0)[r]{\strut{}\scriptsize 0.3}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1394){\makebox(0,0)[r]{\strut{}\scriptsize 0.4}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1606){\makebox(0,0)[r]{\strut{}\scriptsize 0.5}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1817){\makebox(0,0)[r]{\strut{}\scriptsize 0.6}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2028){\makebox(0,0)[r]{\strut{}\scriptsize 0.7}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2239){\makebox(0,0)[r]{\strut{}\scriptsize 0.8}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2450){\makebox(0,0)[r]{\strut{}\scriptsize 0.9}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2661){\makebox(0,0)[r]{\strut{}\scriptsize 1.0}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(990,330){\makebox(0,0){\strut{}\scriptsize 0.00}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(1903,330){\makebox(0,0){\strut{}\scriptsize 0.10}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2817,330){\makebox(0,0){\strut{}\scriptsize 0.20}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3730,330){\makebox(0,0){\strut{}\scriptsize 0.30}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4643,330){\makebox(0,0){\strut{}\scriptsize 0.40}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(990,2881){\makebox(0,0){\strut{}\scriptsize 0.00}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(1903,2881){\makebox(0,0){\strut{}\scriptsize 0.05}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2817,2881){\makebox(0,0){\strut{}\scriptsize 0.10}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3730,2881){\makebox(0,0){\strut{}\scriptsize 0.15}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4643,2881){\makebox(0,0){\strut{}\scriptsize 0.20}}%
      \csname LTb\endcsname%
      \put(484,1605){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize Hit Probability}}}%
      \put(2816,154){\makebox(0,0){\strut{}\scriptsize \textbf{YT} Relative Cache Size}}%
      \put(2816,3056){\makebox(0,0){\strut{}\scriptsize \textbf{VoD} Relative Cache Size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3920,1229){\makebox(0,0)[r]{\strut{}\scriptsize VoD}}%
      \csname LTb\endcsname%
      \put(3920,1053){\makebox(0,0)[r]{\strut{}\scriptsize VoD-R}}%
      \csname LTb\endcsname%
      \put(3920,877){\makebox(0,0)[r]{\strut{}\scriptsize YT}}%
      \csname LTb\endcsname%
      \put(3920,701){\makebox(0,0)[r]{\strut{}\scriptsize YT-R}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/orig_vs_pos}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/otu_hr_vs_est.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,550){\makebox(0,0)[r]{\strut{}\scriptsize 0.0}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,811){\makebox(0,0)[r]{\strut{}\scriptsize 0.1}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1073){\makebox(0,0)[r]{\strut{}\scriptsize 0.2}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1334){\makebox(0,0)[r]{\strut{}\scriptsize 0.3}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1596){\makebox(0,0)[r]{\strut{}\scriptsize 0.4}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1857){\makebox(0,0)[r]{\strut{}\scriptsize 0.5}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2119){\makebox(0,0)[r]{\strut{}\scriptsize 0.6}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2380){\makebox(0,0)[r]{\strut{}\scriptsize 0.7}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2642){\makebox(0,0)[r]{\strut{}\scriptsize 0.8}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2903){\makebox(0,0)[r]{\strut{}\scriptsize 0.9}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(990,330){\makebox(0,0){\strut{}\scriptsize 0.00}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(1903,330){\makebox(0,0){\strut{}\scriptsize 0.10}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2817,330){\makebox(0,0){\strut{}\scriptsize 0.20}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3730,330){\makebox(0,0){\strut{}\scriptsize 0.30}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4643,330){\makebox(0,0){\strut{}\scriptsize 0.40}}%
      \csname LTb\endcsname%
      \put(484,1726){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize Hit Probability}}}%
      \put(2816,154){\makebox(0,0){\strut{}\scriptsize \textbf{YT} Relative Cache Size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3920,1053){\makebox(0,0)[r]{\strut{}\scriptsize YT}}%
      \csname LTb\endcsname%
      \put(3920,877){\makebox(0,0)[r]{\strut{}\scriptsize YT Che Box}}%
      \csname LTb\endcsname%
      \put(3920,701){\makebox(0,0)[r]{\strut{}\scriptsize YT Che Classic}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/otu_hr_vs_est}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/otu_joint_fit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4608.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.73,0.73,0.73}%
      \put(836,615){\makebox(0,0){\strut{}\scriptsize 0}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(1326,615){\makebox(0,0){\strut{}\scriptsize 1}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(1815,615){\makebox(0,0){\strut{}\scriptsize 2}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2304,615){\makebox(0,0){\strut{}\scriptsize 3}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2793,615){\makebox(0,0){\strut{}\scriptsize 4}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3282,615){\makebox(0,0){\strut{}\scriptsize 5}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3772,615){\makebox(0,0){\strut{}\scriptsize 6}}%
      \csname LTb\endcsname%
      \put(2568,285){\makebox(0,0){\strut{}\scriptsize Time [months]}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(665,901){\makebox(0,0)[r]{\strut{}\scriptsize -10}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(665,1305){\makebox(0,0)[r]{\strut{}\scriptsize -9}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(665,1709){\makebox(0,0)[r]{\strut{}\scriptsize -8}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(665,2111){\makebox(0,0)[r]{\strut{}\scriptsize -7}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(665,2515){\makebox(0,0)[r]{\strut{}\scriptsize -6}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(665,2919){\makebox(0,0)[r]{\strut{}\scriptsize -5}}%
      \csname LTb\endcsname%
      \put(335,1910){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize Rate [docs/ms] (log)}}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4124,900){\makebox(0,0)[l]{\strut{}\scriptsize 0}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4124,1124){\makebox(0,0)[l]{\strut{}\scriptsize 2e-11}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4124,1348){\makebox(0,0)[l]{\strut{}\scriptsize 4e-11}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4124,1573){\makebox(0,0)[l]{\strut{}\scriptsize 6e-11}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4124,1797){\makebox(0,0)[l]{\strut{}\scriptsize 8e-11}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4124,2021){\makebox(0,0)[l]{\strut{}\scriptsize 1e-10}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4124,2246){\makebox(0,0)[l]{\strut{}\scriptsize 1.2e-10}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4124,2470){\makebox(0,0)[l]{\strut{}\scriptsize 1.4e-10}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4124,2694){\makebox(0,0)[l]{\strut{}\scriptsize 1.6e-10}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4124,2919){\makebox(0,0)[l]{\strut{}\scriptsize 1.8e-10}}%
      \csname LTb\endcsname%
      \put(4363,3163){\makebox(0,0){\strut{}\scriptsize Density}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/otu_joint_fit}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/sub_hr_otu_vs_glo.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,550){\makebox(0,0)[r]{\strut{}\scriptsize 0.0}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,844){\makebox(0,0)[r]{\strut{}\scriptsize 0.1}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1138){\makebox(0,0)[r]{\strut{}\scriptsize 0.2}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1432){\makebox(0,0)[r]{\strut{}\scriptsize 0.3}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1727){\makebox(0,0)[r]{\strut{}\scriptsize 0.4}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2021){\makebox(0,0)[r]{\strut{}\scriptsize 0.5}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2315){\makebox(0,0)[r]{\strut{}\scriptsize 0.6}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2609){\makebox(0,0)[r]{\strut{}\scriptsize 0.7}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2903){\makebox(0,0)[r]{\strut{}\scriptsize 0.8}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(990,330){\makebox(0,0){\strut{}\scriptsize 0.0}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(1355,330){\makebox(0,0){\strut{}\scriptsize 0.1}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(1721,330){\makebox(0,0){\strut{}\scriptsize 0.2}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2086,330){\makebox(0,0){\strut{}\scriptsize 0.3}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2451,330){\makebox(0,0){\strut{}\scriptsize 0.4}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2817,330){\makebox(0,0){\strut{}\scriptsize 0.5}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3182,330){\makebox(0,0){\strut{}\scriptsize 0.6}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3547,330){\makebox(0,0){\strut{}\scriptsize 0.7}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3912,330){\makebox(0,0){\strut{}\scriptsize 0.8}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4278,330){\makebox(0,0){\strut{}\scriptsize 0.9}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4643,330){\makebox(0,0){\strut{}\scriptsize 1.0}}%
      \csname LTb\endcsname%
      \put(484,1726){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize Hit Probability}}}%
      \put(2816,154){\makebox(0,0){\strut{}\scriptsize \textbf{YT} Relative Cache Size}}%
      \put(3985,2609){\makebox(0,0)[l]{\strut{}\scriptsize One week}}%
      \put(3985,1815){\makebox(0,0)[l]{\strut{}\scriptsize Four hours}}%
      \put(3985,1226){\makebox(0,0)[l]{\strut{}\scriptsize Half hour}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3920,877){\makebox(0,0)[r]{\strut{}\scriptsize Original Trace}}%
      \csname LTb\endcsname%
      \put(3920,701){\makebox(0,0)[r]{\strut{}\scriptsize Global Random}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/sub_hr_otu_vs_glo}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/sub_hr_vod_vs_glo.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,550){\makebox(0,0)[r]{\strut{}\scriptsize 0.0}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,785){\makebox(0,0)[r]{\strut{}\scriptsize 0.1}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1021){\makebox(0,0)[r]{\strut{}\scriptsize 0.2}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1256){\makebox(0,0)[r]{\strut{}\scriptsize 0.3}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1491){\makebox(0,0)[r]{\strut{}\scriptsize 0.4}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1727){\makebox(0,0)[r]{\strut{}\scriptsize 0.5}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1962){\makebox(0,0)[r]{\strut{}\scriptsize 0.6}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2197){\makebox(0,0)[r]{\strut{}\scriptsize 0.7}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2432){\makebox(0,0)[r]{\strut{}\scriptsize 0.8}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2668){\makebox(0,0)[r]{\strut{}\scriptsize 0.9}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2903){\makebox(0,0)[r]{\strut{}\scriptsize 1.0}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(990,330){\makebox(0,0){\strut{}\scriptsize 0.0}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(1355,330){\makebox(0,0){\strut{}\scriptsize 0.1}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(1721,330){\makebox(0,0){\strut{}\scriptsize 0.2}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2086,330){\makebox(0,0){\strut{}\scriptsize 0.3}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2451,330){\makebox(0,0){\strut{}\scriptsize 0.4}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2817,330){\makebox(0,0){\strut{}\scriptsize 0.5}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3182,330){\makebox(0,0){\strut{}\scriptsize 0.6}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3547,330){\makebox(0,0){\strut{}\scriptsize 0.7}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3912,330){\makebox(0,0){\strut{}\scriptsize 0.8}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4278,330){\makebox(0,0){\strut{}\scriptsize 0.9}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4643,330){\makebox(0,0){\strut{}\scriptsize 1.0}}%
      \csname LTb\endcsname%
      \put(484,1726){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize Hit Probability}}}%
      \put(2816,154){\makebox(0,0){\strut{}\scriptsize \textbf{VoD} Relative Cache Size}}%
      \put(3912,2503){\makebox(0,0)[l]{\strut{}\scriptsize One month}}%
      \put(3912,1868){\makebox(0,0)[l]{\strut{}\scriptsize One day}}%
      \put(3912,1397){\makebox(0,0)[l]{\strut{}\scriptsize Three hours}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3920,877){\makebox(0,0)[r]{\strut{}\scriptsize Original Trace}}%
      \csname LTb\endcsname%
      \put(3920,701){\makebox(0,0)[r]{\strut{}\scriptsize Global Random}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/sub_hr_vod_vs_glo}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/tau_fit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.73,0.73,0.73}%
      \put(330,484){\makebox(0,0){\strut{}\scriptsize 0}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(1768,484){\makebox(0,0){\strut{}\scriptsize 3}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3205,484){\makebox(0,0){\strut{}\scriptsize 6}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4643,484){\makebox(0,0){\strut{}\scriptsize 9}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(330,2727){\makebox(0,0){\strut{}\scriptsize 0}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(1768,2727){\makebox(0,0){\strut{}\scriptsize 12}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3205,2727){\makebox(0,0){\strut{}\scriptsize 24}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4643,2727){\makebox(0,0){\strut{}\scriptsize 36}}%
      \csname LTb\endcsname%
      \put(2486,154){\makebox(0,0){\strut{}\scriptsize \textbf{YT} Lifespan [months]}}%
      \put(2486,3056){\makebox(0,0){\strut{}\scriptsize \textbf{VoD} Lifespan [months]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3920,2356){\makebox(0,0)[r]{\strut{}\scriptsize VoD}}%
      \csname LTb\endcsname%
      \put(3920,2180){\makebox(0,0)[r]{\strut{}\scriptsize YT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/tau_fit}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/vod_hr_vs_est.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,550){\makebox(0,0)[r]{\strut{}\scriptsize 0.0}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,785){\makebox(0,0)[r]{\strut{}\scriptsize 0.1}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1021){\makebox(0,0)[r]{\strut{}\scriptsize 0.2}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1256){\makebox(0,0)[r]{\strut{}\scriptsize 0.3}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1491){\makebox(0,0)[r]{\strut{}\scriptsize 0.4}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1727){\makebox(0,0)[r]{\strut{}\scriptsize 0.5}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,1962){\makebox(0,0)[r]{\strut{}\scriptsize 0.6}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2197){\makebox(0,0)[r]{\strut{}\scriptsize 0.7}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2432){\makebox(0,0)[r]{\strut{}\scriptsize 0.8}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2668){\makebox(0,0)[r]{\strut{}\scriptsize 0.9}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(858,2903){\makebox(0,0)[r]{\strut{}\scriptsize 1.0}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(990,330){\makebox(0,0){\strut{}\scriptsize 0.00}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2817,330){\makebox(0,0){\strut{}\scriptsize 0.10}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4643,330){\makebox(0,0){\strut{}\scriptsize 0.20}}%
      \csname LTb\endcsname%
      \put(484,1726){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize Hit Probability}}}%
      \put(2816,154){\makebox(0,0){\strut{}\scriptsize \textbf{VoD} Relative Cache Size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3920,1053){\makebox(0,0)[r]{\strut{}\scriptsize VoD}}%
      \csname LTb\endcsname%
      \put(3920,877){\makebox(0,0)[r]{\strut{}\scriptsize VoD Che Box}}%
      \csname LTb\endcsname%
      \put(3920,701){\makebox(0,0)[r]{\strut{}\scriptsize VoD Che Classic}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/vod_hr_vs_est}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/vod_joint_fit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4608.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.73,0.73,0.73}%
      \put(836,615){\makebox(0,0){\strut{}\scriptsize 0}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(1203,615){\makebox(0,0){\strut{}\scriptsize 1}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(1570,615){\makebox(0,0){\strut{}\scriptsize 2}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(1937,615){\makebox(0,0){\strut{}\scriptsize 3}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2304,615){\makebox(0,0){\strut{}\scriptsize 4}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(2671,615){\makebox(0,0){\strut{}\scriptsize 5}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3038,615){\makebox(0,0){\strut{}\scriptsize 6}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3405,615){\makebox(0,0){\strut{}\scriptsize 7}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(3772,615){\makebox(0,0){\strut{}\scriptsize 8}}%
      \csname LTb\endcsname%
      \put(2568,285){\makebox(0,0){\strut{}\scriptsize Time [weeks]}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(665,901){\makebox(0,0)[r]{\strut{}\scriptsize -10}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(665,1406){\makebox(0,0)[r]{\strut{}\scriptsize -9}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(665,1910){\makebox(0,0)[r]{\strut{}\scriptsize -8}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(665,2414){\makebox(0,0)[r]{\strut{}\scriptsize -7}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(665,2919){\makebox(0,0)[r]{\strut{}\scriptsize -6}}%
      \csname LTb\endcsname%
      \put(335,1910){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize Rate [docs/ms] (log)}}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4124,900){\makebox(0,0)[l]{\strut{}\scriptsize 0}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4124,1152){\makebox(0,0)[l]{\strut{}\scriptsize 1e-10}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4124,1404){\makebox(0,0)[l]{\strut{}\scriptsize 2e-10}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4124,1657){\makebox(0,0)[l]{\strut{}\scriptsize 3e-10}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4124,1909){\makebox(0,0)[l]{\strut{}\scriptsize 4e-10}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4124,2161){\makebox(0,0)[l]{\strut{}\scriptsize 5e-10}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4124,2414){\makebox(0,0)[l]{\strut{}\scriptsize 6e-10}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4124,2666){\makebox(0,0)[l]{\strut{}\scriptsize 7e-10}}%
      \colorrgb{0.73,0.73,0.73}%
      \put(4124,2919){\makebox(0,0)[l]{\strut{}\scriptsize 8e-10}}%
      \csname LTb\endcsname%
      \put(4099,3163){\makebox(0,0){\strut{}\scriptsize Density}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/vod_joint_fit}}%
    \gplfronttext
  \end{picture}%
\endgroup

